Parallel Cut Pursuit For Minimization of the Graph Total Variation

We present a parallel version of the cut-pursuit algorithm for minimizing functionals involving the graph total variation. We show that the decomposition of the iterate into constant connected components, which is at the center of this method, allows for the seamless parallelization of the otherwise costly graph-cut based refinement stage. We demonstrate experimentally the efficiency of our method in a wide variety of settings, from simple denoising on huge graphs to more complex inverse problems with nondifferentiable penalties. We argue that our approach combines the efficiency of graph-cuts based optimizers with the versatility and ease of parallelization of traditional proximal

==> illustration.tex <==
%auto-ignore
\begin{tabular}{m{5mm}CCCCC}
  & Reduction & Refinement & Reduction & Refinement & Reduction
  \\
  \Large$G$
  &
    \resizebox{.16\textwidth}{.09\textheight}{
    \begin{tikzpicture}
      \input{./graph/main_graph_it0_sol.tikz}
    \end{tikzpicture}
    }
    &\resizebox{.16\textwidth}{.09\textheight}{
    \begin{tikzpicture}
                        \input{./graph/main_graph_it0_cut.tikz}
                      \end{tikzpicture}
                      }
                                 &
                                   \resizebox{.16\textwidth}{.09\textheight}{
                                   \begin{tikzpicture}
                                     \input{./graph/main_graph_it1_sol.tikz}
                                   \end{tikzpicture}
                                   }                & \resizebox{.16\textwidth}{.09\textheight}{ \begin{tikzpicture} \input{./graph/main_graph_it1_cut.tikz} \end{tikzpicture}                 }   &       \resizebox{.16\textwidth}{.09\textheight}{   \begin{tikzpicture}   \input{./graph/main_graph_it2_sol.tikz}          \end{tikzpicture}
                                                                  }
  \\
  \Large$\cG$
  &
    \resizebox{.12\textwidth}{.07\textheight}{
    \begin{tikzpicture}
      \tikzstyle{nod}=[rectangle, draw = black, fill = white, minimum size = 8mm, ultra thick]
      \node at (3.5, 3.5)     [nod, fill = \lightred]  (N2){};
      \node at (1.8143, 3.3714)     [nod, fill = none, draw = none]  (N2){};
      \node at (4.2500, 4.6000)     [nod, fill = none, draw = none]  (N3){};
      \node at (4.8250, 2.2750)     [nod, fill = none, draw = none]  (N4){};
    \end{tikzpicture}
    }
    &
      \resizebox{.12\textwidth}{.07\textheight}{
      \begin{tikzpicture}
        \input{./graph/reduced_graph_it0_cut.tikz}
      \end{tikzpicture}
      }
    &
      \resizebox{.12\textwidth}{.07\textheight}{
      \begin{tikzpicture}
        \input{./graph/reduced_graph_it1_sol.tikz}
      \end{tikzpicture}
      }
    &
      \resizebox{.12\textwidth}{.07\textheight}{
      \begin{tikzpicture}
        \input{./graph/reduced_graph_it2_cut.tikz}
      \end{tikzpicture}
      }
    &
      \resizebox{.12\textwidth}{.07\textheight}{
      \begin{tikzpicture}
        \input{./graph/reduced_graph_it2_sol.tikz}
      \end{tikzpicture}
      }
  \end{tabular}

==> xp2.tex <==
%\setlength\tabcolsep{-8pt}
%\addtolength{\tabcolsep}{-10pt} 
\addtolength{\belowcaptionskip}{+4mm}
    \begin{center}
\begin{tabular}{cccc}
    \begin{subfigure}[b]{.05\textwidth}
    \begin{tikzpicture}
    \node [draw = none] at (0,0) (n1) {};
    \node [draw = none, label={[label distance=0cm,text depth=0ex,rotate=90]left:$\frac{F_t-F_\infty}{F_\infty}$}] at (0.8,2.5) (n1) {};
    \node [draw = none] at (0,2.5) (n1) {};
    \end{tikzpicture}
    \caption*{~\\~}
    \end{subfigure}
    &
    \begin{subfigure}[b]{.30\textwidth}
        \begin{tikzpicture} \pgfplotstableread{./data/LIDAR_CP.dat}{\cp}
    \pgfplotstableread{./data/LIDAR_PCP.dat}{\pcp}
    \pgfplotstableread{./data/LIDAR_PCP2.dat}{\pcpb}
    \pgfplotstableread{./data/LIDAR_PFDR.dat}{\pfdr}
    \pgfplotstableread{./data/LIDAR_PMF.dat}{\pmf}
    \centering
    \begin{semilogyaxis}
    [width      = 1.0 \textwidth,
    xmin = 0.0, xmax = 1200,
    ymin = 0.00001, ymax = 5,
    xlabel={\small time (in s)},
    ,yticklabel style={font=\tiny,rotate=90},
    ,xticklabel style={font=\tiny,rotate=0},
    x label style={at={(axis description cs:0.5,+0.1)}},
    axis line style = ultra thick
    ]
    \addplot [cyan, ultra  thick, mark = x] table [x = {T}, y = {X}] {\cp};
    \addplot [blue, ultra thick , mark = none] table [x = {T}, y = {X}] {\pfdr};
    \addplot [black,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcpb};
    \addplot [red,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcp};
    \addplot [green,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pmf};

      \pgfplotsset{every tick label/.append style={font=\tiny}}
     \end{semilogyaxis}
     \end{tikzpicture}
    \caption{Reflectance Regularization \\ $109$\,M vertices, $317$\,M edges.}
    \label{fig:reflectance}
    \end{subfigure}
    &
    \begin{subfigure}[b]{.30\textwidth}
    \begin{tikzpicture} \pgfplotstableread{./data/EEG_CP.dat}{\cp}
    \pgfplotstableread{./data/EEG_PFDR.dat}{\dr}
    \pgfplotstableread{./data/EEG_PCP.dat}{\pcp}
    \pgfplotstableread{./data/EEG_PCP2.dat}{\pcpb}
    \centering
    \begin{semilogyaxis}
    [width      = 1.0 \textwidth,
    xmin = 0.0, xmax = 0.5,
    ymin = 0.00001, ymax = 5,
    xlabel={\small time (in s)},
    ,yticklabel style={font=\tiny,rotate=90},
    ,xticklabel style={font=\tiny,rotate=0},
    x label style={at={(axis description cs:0.5,+0.1)}},
    axis line style = ultra thick
    ]
    \addplot [cyan, ultra  thick, mark = x] table [x = {T}, y = {X}] {\cp};
    \addplot [blue, ultra thick , mark = none] table [x = {T}, y = {X}] {\dr};
     \addplot [red,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcp};
      \addplot [black,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcpb};

      \pgfplotsset{every tick label/.append style={font=\tiny}}
     \end{semilogyaxis}
     \end{tikzpicture}
    \caption{Brain Source Identification \\ $19$\,k vertices, $29$\,k edges.}
    \label{fig:eeg}
    \end{subfigure}
    &
    \begin{subfigure}[b]{.30\textwidth}
        \begin{tikzpicture} \pgfplotstableread{./data/L3D_PCP2.dat}{\pcpb}
        \pgfplotstableread{./data/L3D_PCP.dat}{\pcp}
    \pgfplotstableread{./data/L3D_CP.dat}{\cp}
    \pgfplotstableread{./data/L3D_PFDR.dat}{\dr}
    \begin{semilogyaxis}
    [width      = 1.0 \textwidth,
    xmin = 0, xmax = 800,
    ymin = 0.0003, ymax = 5,
    xlabel={\small time (in s)},
    ,yticklabel style={font=\tiny,rotate=90},
    ,xticklabel style={font=\tiny,rotate=0},
    x label style={at={(axis description cs:0.5,+0.1)}},
    axis line style = ultra thick
    ]
    \addplot [cyan, ultra  thick, mark = x] table [x = {T}, y = {X}] {\cp};
    \addplot [blue, ultra thick , mark = none] table [x = {T}, y = {X}] {\dr};
    \addplot [black,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcpb};
    \addplot [red,ultra  thick, mark = x] table [x = {T}, y = {X}] {\pcp};
    
      \pgfplotsset{every tick label/.append style={font=\tiny}}
     \end{semilogyaxis}
     \end{tikzpicture}
    \caption{Classification Regularization \\ $3$\, M vertices, $17$\,M edges.}
    \label{fig:intensity}
    \end{subfigure}
\\
 \multicolumn{4}{c}{
 %\addtolength{\tabcolsep}{+10pt}
\begin{tabular}{rlrlrlrlrl}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[red,ultra thick] (0,0) -- (1,0.0);
   \node[red, cross, scale = 0.3] at (0.5,0) (n1) {};
 \end{tikzpicture}
 &
 PCP (ours)\qquad
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[black,ultra thick] (0,0) -- (1,0.0);
   \node[cross, black, scale = 0.3] at (0.5,0) (n1) {};
 \end{tikzpicture}
 &
 PCP-balanced (ours)\qquad
 &
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[cyan,ultra thick,mark=*] (0,0)  -- (1,0.0);
  \node[cross,draw=cyan, scale = 0.3] at (0.5,0) (n1) {};
 \end{tikzpicture}
 &
 CP \qquad
 &
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[blue,ultra thick] (0,0) -- (1,0.0);
 \end{tikzpicture}
 &
 PFDR \qquad
  \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[green,ultra thick] (0,0) -- (1,0.0);
  \node[cross,draw=green, scale = 0.3] at (0.5,0) (n1) {};
 \end{tikzpicture}
 &
 PMF \qquad
 % &
 %\begin{tikzpicture}[baseline={([yshift=-.5e%x]current bounding box.center)}]
  %\draw[green!80!black,ultra thick] (0,0) -- %(1,0.0);
 %\end{tikzpicture}
 %&
 %PMF
\end{tabular}
}
\end{tabular}
     \end{center}
\addtolength{\belowcaptionskip}{-4mm}
